Formulae and transformations for simplicial tensorial finite elements via polytopal templates

We introduce a unified method for constructing the basis functions of a wide variety of partially continuous tensor-valued finite elements on simplices using polytopal templates. These finite element spaces are essential for achieving well-posed discretisations of mixed formulations of partial differential equations that involve tensor-valued functions, such as the Hellinger-Reissner formulation of linear elasticity. In our proposed polytopal template method, the basis functions are constructed from template tensors associated with the geometric polytopes (vertices, edges, faces etc.) of the reference simplex and any scalar-valued $H^1$-conforming finite element space. From this starting point we can construct the Regge, Hellan-Herrmann-Johnson, Pechstein-Sch\"oberl, Hu-Zhang, Hu-Ma-Sun and Gopalakrishnan-Lederer-Sch\"oberl elements. Because the Hu-Zhang element and the Hu-Ma-Sun element cannot be mapped from the reference simplex to a physical simplex via standard double Piola mappings, we also demonstrate that the polytopal template tensors can be used to define a consistent mapping from a reference simplex even to a non-affine simplex in the physical mesh. Finally, we discuss the implications of element regularity with two numerical examples for the Reissner-Mindlin plate problem.

==> figs/ex11.tex <==
\begin{tikzpicture}[scale = 1]
    			\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
    			\definecolor{asb}{rgb}{0.,0.4,0.6}
    			\begin{semilogxaxis}[
    				/pgf/number format/1000 sep={},
    				axis lines = left,
    				xlabel={Total degrees of freedom},
    				ylabel={$M_{yy}^{\mathrm{max}}$ },
    				xmin=450, xmax=4e5,
    				ymin=59, ymax=72,
    				xtick={1e2,1e3,1e4,1e5,1e6},
    				ytick={60,62,64,66,68,70},
    				legend style={at={(0.95,0.95)},anchor= north east},
    				ymajorgrids=true,
    				grid style=dotted,
    				]
    				%first line
    				\addplot[color=asl, mark=diamond] coordinates {
    					(597, 71.7)
                            (1290, 60.9)
                            (2676, 62.8)
                            (10317, 62.4)
                            (63399, 62.2)
                            % (113259, 62.2)
    				};
    				\addlegendentry{PRM}
    				
    				\addplot[color=purple, mark=triangle] coordinates {
                        (1027, 63.3)
                        (2296, 61.5)
                        (4858, 62.2)
                        (19099, 62.2)
                        (118789, 62.1)
    				};
    				\addlegendentry{TDNNS}
    				
    				\addplot[color=asb, mark=pentagon] coordinates {
    					(1743, 59.5)
                            (3953, 61.9)
                            (8433, 61.6)
                            (33423, 62.6)
                            (208923, 63.6)
    				};
    				\addlegendentry{FFSRM}
    				
    				
    				\addplot[dashed,color=black, mark=none]
    				coordinates {
    					(1, 62.2)
    					(5e+6, 62.2)
    				};
    			
    			    % \addplot[dashed,color=black, mark=none]
    			    % coordinates {
    			    % 	(1e+3, 1e-0)
    			    % 	(2e+4, 0.36840314986403866)
    			    % };
    			\end{semilogxaxis}

                \draw (0.55,1.4) 
    			node[anchor=north]{$\widetilde{M}_{yy}^\mathrm{max}$};

       %          \draw (4,4.8) 
    			% node[anchor=south]{\tiny $\mathcal{O}(h^{1})$};
\end{tikzpicture}

==> figs/ex12.tex <==
\begin{tikzpicture}[scale = 1]
    			\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
    			\definecolor{asb}{rgb}{0.,0.4,0.6}
    			\begin{semilogxaxis}[
    				/pgf/number format/1000 sep={},
    				axis lines = left,
    				xlabel={Connected degrees of freedom},
    				ylabel={$M_{yy}^{\mathrm{max}}$ },
    				xmin=450, xmax=4e5,
    				ymin=59, ymax=72,
    				xtick={1e2,1e3,1e4,1e5,1e6},
    				ytick={60,62,64,66,68,70},
    				legend style={at={(0.95,0.95)},anchor= north east},
    				ymajorgrids=true,
    				grid style=dotted,
    				]
    				%first line
    				\addplot[color=asl, mark=diamond] coordinates {
    					(597-108, 71.7)
                            (1290-252, 60.9)
                            (2676-546, 62.8)
                            (10317-2196, 62.4)
                            (63399-13848, 62.2)
    				};
    				\addlegendentry{PRM}
    				
    				\addplot[color=purple, mark=triangle] coordinates {
                        (1027 - 468, 63.3)
                        (2296 - 1092, 61.5)
                        (4858 - 2366, 62.2)
                        (19099 - 9555, 62.2)
                        (118789 - 60008, 62.1)
    				};
    				\addlegendentry{TDNNS}
    				
    				\addplot[color=asb, mark=pentagon] coordinates {
    					(1743 - 1188, 59.5)
                            (3953 - 2772, 61.9)
                            (8433 - 6006, 61.6)
                            (33423 - 24156, 62.6)
                            (208923 - 152328, 63.6)
    				};
    				\addlegendentry{FFSRM}
    				

    				
    				\addplot[dashed,color=black, mark=none]
    				coordinates {
    					(1, 62.2)
    					(5e+6, 62.2)
    				};
    			
    			    % \addplot[dashed,color=black, mark=none]
    			    % coordinates {
    			    % 	(1e+3, 1e-0)
    			    % 	(2e+4, 0.36840314986403866)
    			    % };
    			\end{semilogxaxis}

                \draw (6.2,1.4) 
    			node[anchor=south]{$\widetilde{M}_{yy}^\mathrm{max}$};

       %          \draw (4,4.8) 
    			% node[anchor=south]{\tiny $\mathcal{O}(h^{1})$};
\end{tikzpicture}

==> figs/ex1_e-5_M.tex <==
\begin{tikzpicture}
    			\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
    			\definecolor{asb}{rgb}{0.,0.4,0.6}
    			\begin{loglogaxis}[
    				/pgf/number format/1000 sep={},
    				axis lines = left,
    				xlabel={degrees of freedom},
    				ylabel={$\| \widetilde{\bm{M}} - \bm{M}^h \|_{\Le} / \| \widetilde{\bm{M}} \|_{\Le} $ },
    				xmin=40, xmax=100000,
    				ymin=1e-6, ymax=50,
    				xtick={1e2,1e3,1e4,1e5},
    				ytick={1e-6,1e-4,1e-2, 1},
    				legend style={at={(0.05,0.05)},anchor= south west},
    				ymajorgrids=true,
    				grid style=dotted,
    				]
    				%first line
%     				\addplot[color=asl, mark=triangle] coordinates {
%     					( 90 , 1.114543427364844 )
% ( 308 , 0.26484842577813617 )
% ( 1140 , 0.09227000231348946 )
% ( 4388 , 0.026592242031508367 )
% ( 17220 , 0.006776425066033525 )
% ( 68228 , 0.0016752305203324264 )
%     				};
%     				\addlegendentry{TFSRM}

%                     \addplot[color=cyan, mark=diamond] coordinates {
%     					( 113 , 1.2955842322158804 )
% ( 403 , 0.17249704797183613 )
% ( 1523 , 0.018358566848859947 )
% ( 5923 , 0.0012661602467930971 )
% ( 23363 , 8.3031216038524e-05 )
% ( 92803 , 5.348538685631e-06 )
%     				};
%     				\addlegendentry{FFSRM}
    				
%     				\addplot[color=violet, mark=o] coordinates {
%         ( 70 , 1.2275568328929685 )
% ( 241 , 0.40909666570274344 )
% ( 889 , 0.07719888469086597 )
% ( 3409 , 0.010611618388551911 )
% ( 13345 , 0.001353116537138617 )
% ( 52801 , 0.00017056625270538305 )
%     				};
%     				\addlegendentry{TDNNS}
    				
%     				\addplot[color=asb, mark=square] coordinates {
%                         ( 56 , 0.8182533207115036 )
% ( 179 , 0.2514875352902801 )
% ( 635 , 0.07360901431512705 )
% ( 2387 , 0.011034970595762198 )
% ( 9251 , 0.0013555433411832948 )
% ( 36419 , 0.00016544020435374282 )
%     				};
%     				\addlegendentry{MITC}
    				
    				\addplot[color=asl, mark=diamond] coordinates {
        ( 48 , 1.0000000000602536 )
( 147 , 0.9999997575832174 )
( 507 , 0.4492909443706297 )
( 1875 , 0.23662481423123669 )
( 7203 , 0.11591707726736444 )
( 28227 , 0.05709292280367681 )
    				};
    				\addlegendentry{PRM}

            				\addplot[color=blue, mark=square] coordinates {
    					( 448 , 0.15861889864332318 )
( 1704 , 0.016004800516499742 )
( 6640 , 0.0011572779733256696 )
( 26208 , 7.801965904301042e-05 )
( 104128 , 5.078616632573531e-06 )
( 415104 , 3.2422097888450677e-07 )
    				};
    				\addlegendentry{FFQSRM}
    				
    			\addplot[dashed,color=black, mark=none]
    				coordinates {
    					(300, 1)
    					(3000, 0.31622776601683794)
    				};

                    \addplot[dashed,color=black, mark=none]
    				coordinates {
    					(1e+4, 2e-4)
    					(5e+4, 8e-6)
    				};

    			\end{loglogaxis}
    			\draw (3,4.15) 
    			node[anchor=south]{$\mathcal{O}(h^{1})$};
                \draw (5.2,0.6) 
    			node[anchor=south]{$\mathcal{O}(h^{4})$};
    		\end{tikzpicture}

==> figs/ex1_e-5_p.tex <==
\begin{tikzpicture}
    			\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
    			\definecolor{asb}{rgb}{0.,0.4,0.6}
    			\begin{loglogaxis}[
    				/pgf/number format/1000 sep={},
    				axis lines = left,
    				xlabel={degrees of freedom},
    				ylabel={$\| \widetilde{\bm{\phi}} - \bm{\phi}^h \|_{\Le} / \| \widetilde{\bm{\phi}} \|_{\Le} $ },
    				xmin=40, xmax=100000,
    				ymin=1e-6, ymax=50,
    				xtick={1e2,1e3,1e4,1e5},
    				ytick={1e-6,1e-4,1e-2, 1},
    				legend style={at={(0.95,1)},anchor= north east},
    				ymajorgrids=true,
    				grid style=dotted,
    				]
    				%first line
%     				\addplot[color=asl, mark=triangle] coordinates {
%     					( 90 , 1.030152897310038 )
% ( 308 , 0.28299627001637107 )
% ( 1140 , 0.04804548400121678 )
% ( 4388 , 0.0068845352751627205 )
% ( 17220 , 0.0008879794546554563 )
% ( 68228 , 0.00011174628913154569 )
%     				};
%     				\addlegendentry{TFSRM}

%                     \addplot[color=cyan, mark=diamond] coordinates {
%     					( 113 , 1.0715393126532395 )
% ( 403 , 0.22350449603875674 )
% ( 1523 , 0.03586278563308439 )
% ( 5923 , 0.00506007795361093 )
% ( 23363 , 0.0006565724512657511 )
% ( 92803 , 8.287724114492166e-05 )
%     				};
%     				\addlegendentry{FFSRM}
    				
%     				\addplot[color=violet, mark=o] coordinates {
%         ( 70 , 1.1404588777159652 )
% ( 241 , 0.4121015626006295 )
% ( 889 , 0.05279369141362558 )
% ( 3409 , 0.007238282898663128 )
% ( 13345 , 0.0009367401429181414 )
% ( 52801 , 0.00011903951845284012 )
%     				};
%     				\addlegendentry{TDNNS}
    				
%     				\addplot[color=asb, mark=square] coordinates {
%                         ( 56 , 0.9653164467727271 )
% ( 179 , 0.1407213847129342 )
% ( 635 , 0.018539629311597538 )
% ( 2387 , 0.001174827854666955 )
% ( 9251 , 6.118396721703338e-05 )
% ( 36419 , 5.770236345621004e-06 )
%     				};
%     				\addlegendentry{MITC}
    				
    				\addplot[color=asl, mark=diamond] coordinates {
    					( 48 , 1.0000000000881266 )
( 147 , 0.9999997474195524 )
( 507 , 0.2555439016839703 )
( 1875 , 0.0673767068447591 )
( 7203 , 0.016211173267663685 )
( 28227 , 0.003978607115545357 )
    				};
    				\addlegendentry{PRM}

        \addplot[color=blue, mark=square] coordinates {
    					( 448 , 0.22079329328989225 )
( 1704 , 0.03571153121726728 )
( 6640 , 0.0050588736514354735 )
( 26208 , 0.0006565641282751738 )
( 104128 , 8.287717752394863e-05 )
( 415104 , 1.0385278711034733e-05 )
    				};
    				\addlegendentry{FFQSRM}
    				
    				\addplot[dashed,color=black, mark=none]
    				coordinates {
    					(200, 1e-2)
    					(2000, 1e-04)
    				};   
    				
    				\addplot[dashed,color=black, mark=none]
    				coordinates {
    					(300, 1)
    					(3000, 0.1)
    				};
    			\end{loglogaxis}
    			\draw (3,4.05) 
    			node[anchor=south]{$\mathcal{O}(h^{2})$};
    			\draw (2.2,1.55) 
    			node[anchor=south]{$\mathcal{O}(h^{4})$};
    		\end{tikzpicture}

==> figs/ex1_e-5_q.tex <==
\begin{tikzpicture}
    			\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
    			\definecolor{asb}{rgb}{0.,0.4,0.6}
    			\begin{loglogaxis}[
    				/pgf/number format/1000 sep={},
    				axis lines = left,
    				xlabel={degrees of freedom},
    				ylabel={$\| \widetilde{\vb{q}} - \vb{q}^h \|_{\Le} / \| \widetilde{\vb{q}} \|_{\Le} $ },
    				xmin=40, xmax=100000,
    				ymin=1e-6, ymax=50,
    				xtick={1e2,1e3,1e4,1e5},
    				ytick={1e-6,1e-4,1e-2, 1},
    				legend style={at={(0.05,0.05)},anchor= south west},
    				ymajorgrids=true,
    				grid style=dotted,
    				]
    				%first line
%     				\addplot[color=asl, mark=triangle] coordinates {
%     					( 90 , 0.9471222039056438 )
% ( 308 , 0.5632422761094182 )
% ( 1140 , 0.32411240701607574 )
% ( 4388 , 0.1854499999510951 )
% ( 17220 , 0.0953984741117806 )
% ( 68228 , 0.04680509898852171 )
%     				};
%     				\addlegendentry{TFSRM}

%                     \addplot[color=cyan, mark=diamond] coordinates {
%     					( 113 , 0.7653716016805013 )
% ( 403 , 0.245659698226654 )
% ( 1523 , 0.047219287859403 )
% ( 5923 , 0.006216289371960734 )
% ( 23363 , 0.0007776999882370374 )
% ( 92803 , 9.75035175573159e-05 )
%     				};
%     				\addlegendentry{FFSRM}
    				
%     				\addplot[color=violet, mark=o] coordinates {
%         ( 70 , 0.9447822364572867 )
% ( 241 , 0.4519609787386566 )
% ( 889 , 0.07316849359737641 )
% ( 3409 , 0.009951439288359457 )
% ( 13345 , 0.001374464185152153 )
% ( 52801 , 0.00021176702737748176 )
%     				};
%     				\addlegendentry{TDNNS}
    				
%     				\addplot[color=asb, mark=square] coordinates {
%                         ( 56 , 0.9386044606010054 )
% ( 179 , 0.6880950396431051 )
% ( 635 , 0.3286211929222826 )
% ( 2387 , 0.1138808340801877 )
% ( 9251 , 0.028509466996062816 )
% ( 36419 , 0.0069191032597119145 )
%     				};
%     				\addlegendentry{MITC}
    				
    				\addplot[color=asl, mark=diamond] coordinates {
    					( 48 , 0.9058993533977119 )
( 147 , 9.065552288036736 )
( 507 , 9.580583660718263 )
( 1875 , 22.589542164450034 )
( 7203 , 46.051390228017006 )
( 28227 , 91.85373572217678 )
    				};
    				\addlegendentry{PRM}

        \addplot[color=blue, mark=square] coordinates {
    					( 448 , 0.23036861045835044 )
( 1704 , 0.046581171827222025 )
( 6640 , 0.0063670435677515924 )
( 26208 , 0.0008076710916829172 )
( 104128 , 0.00010156728001200548 )
( 415104 , 1.275053649797591e-05 )
    				};
    				\addlegendentry{FFQSRM}

        \addplot[dashed,color=black, mark=none]
    				coordinates {
    					(1e+4, 4e-4)
    					(5e+4, 3.5777087639996646e-05)
    				};

    			\end{loglogaxis}
    			\draw (5.25,0.95) 
    			node[anchor=south]{$\mathcal{O}(h^{3})$};
    		\end{tikzpicture}

==> figs/ex1_e-5_w.tex <==
\begin{tikzpicture}
    			\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
    			\definecolor{asb}{rgb}{0.,0.4,0.6}
    			\begin{loglogaxis}[
    				/pgf/number format/1000 sep={},
    				axis lines = left,
    				xlabel={degrees of freedom},
    				ylabel={$\| \widetilde{w} - w^h \|_{\Le} / \| \widetilde{w} \|_{\Le} $ },
    				xmin=40, xmax=100000,
    				ymin=1e-6, ymax=50,
    				xtick={1e2,1e3,1e4,1e5},
    				ytick={1e-6,1e-4,1e-2, 1},
    				legend style={at={(0.95,1)},anchor= north east},
    				ymajorgrids=true,
    				grid style=dotted,
    				]
    				%first line
%     				\addplot[color=asl, mark=triangle] coordinates {
%     					( 90 , 1.1295056010555566 )
% ( 308 , 0.16786876794688832 )
% ( 1140 , 0.010382379001524692 )
% ( 4388 , 0.000686238260858833 )
% ( 17220 , 4.3360073379663814e-05 )
% ( 68228 , 6.0204635896238975e-06 )
%     				};
%     				\addlegendentry{TFSRM}

%                     \addplot[color=cyan, mark=diamond] coordinates {
%     					( 113 , 1.2476373130846867 )
% ( 403 , 0.1191873496701265 )
% ( 1523 , 0.01566003784005293 )
% ( 5923 , 0.0022315551965655994 )
% ( 23363 , 0.0002914214466882587 )
% ( 92803 , 3.684872793794284e-05 )
%     				};
%     				\addlegendentry{FFSRM}
    				
%     				\addplot[color=violet, mark=o] coordinates {
%         ( 70 , 1.4380113470071056 )
% ( 241 , 0.14111270558986114 )
% ( 889 , 0.00685194957739399 )
% ( 3409 , 0.000433534217377639 )
% ( 13345 , 2.7718207297063424e-05 )
% ( 52801 , 1.546830723045226e-05 )
%     				};
%     				\addlegendentry{TDNNS}
    				
%     				\addplot[color=asb, mark=square] coordinates {
%                         ( 56 , 0.9509577375510833 )
% ( 179 , 0.08947400626540072 )
% ( 635 , 0.008990173409410825 )
% ( 2387 , 0.00047660482169916514 )
% ( 9251 , 2.8327878131682595e-05 )
% ( 36419 , 5.418101102197779e-06 )
%     				};
%     				\addlegendentry{MITC}
    				
    				\addplot[color=asl, mark=diamond] coordinates {
    					( 48 , 1.0000000005691119 )
( 147 , 0.9999997262564514 )
( 507 , 0.17607691304604606 )
( 1875 , 0.039079805952224586 )
( 7203 , 0.009344006583981108 )
( 28227 , 0.0022982135857840934 )
    				};
    				\addlegendentry{PRM}

        \addplot[color=blue, mark=square] coordinates {
    					( 448 , 0.11950884218277849 )
( 1704 , 0.015671018466753884 )
( 6640 , 0.002231604929064537 )
( 26208 , 0.0002914215858340178 )
( 104128 , 3.684872858438637e-05 )
( 415104 , 4.619487706904509e-06 )
    				};
    				\addlegendentry{FFQSRM}
    				
    				\addplot[dashed,color=black, mark=none]
    				coordinates {
    					(200, 0.0025118864315095794)
    					(2000, 2.5118864315095795e-05)
    				};    		
                    \addplot[dashed,color=black, mark=none]
    				coordinates {
    					(500, 1)
    					(2000, 0.25)
    				};    		
    			\end{loglogaxis}
    			\draw (2.2,1.1) 
    			node[anchor=south]{$\mathcal{O}(h^{4})$};
                \draw (3,4.2) 
    			node[anchor=south]{$\mathcal{O}(h^{2})$};
    		\end{tikzpicture}

==> figs/ex1dom.tex <==
\definecolor{wwqqcc}{rgb}{0.4,0,0.8}
\definecolor{qqwwzz}{rgb}{0,0.4,0.6}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-5.5,-1.5) rectangle (5.5,2);
\fill[line width=1pt,color=qqwwzz,fill=qqwwzz,fill opacity=0.1] (-5,-1) -- (-5,1) -- (0,1) -- (0,-1) -- cycle;
\fill[line width=1pt,color=wwqqcc,fill=wwqqcc,fill opacity=0.1] (0,1) -- (5,1) -- (5,-1) -- (0,-1) -- cycle;
\draw [line width=0.7pt,color=qqwwzz] (-5,-1)-- (-5,1);
\draw [line width=0.7pt,color=qqwwzz] (-5,1)-- (0,1);
\draw [line width=0.7pt,dashed,color=qqwwzz] (0,1)-- (0,-1);
\draw [line width=0.7pt,color=qqwwzz] (0,-1)-- (-5,-1);
\draw [line width=0.7pt,color=wwqqcc] (0,1)-- (5,1);
\draw [line width=0.7pt,color=wwqqcc] (5,1)-- (5,-1);
\draw [line width=0.7pt,color=wwqqcc] (5,-1)-- (0,-1);
\draw [line width=0.7pt,dashed,color=wwqqcc] (0,-1)-- (0,1);
\draw [line width=0.7pt,color=qqwwzz] (-5,-1)-- (-5,1);
\draw [line width=0.7pt,color=wwqqcc] (5,-1)-- (5,1);
\draw [-to,line width=1pt] (0,0) -- (1.5,0);
\draw [-to,line width=1pt] (0,0) -- (0,1.5);
\draw (1.5,0) node[anchor=west] {$x$};
\draw (0,1.5) node[anchor=south] {$y$};
\draw (-2.5,0) node[color=qqwwzz] {$A_1$};
\draw (2.5,0) node[color=wwqqcc] {$A_2$};
\end{tikzpicture}

==> figs/orient.tex <==
\begin{tikzpicture}
			\begin{axis}
				[
				width=30cm,height=30cm,
				view={20}{5},
				enlargelimits=true,
				xmin=-1,xmax=2,
				ymin=-1,ymax=2,
				zmin=-1,zmax=2,
				domain=-10:10,
				axis equal,
				hide axis
				]
				\addplot3[color=asb][line width=0.6pt,mark=*]
				coordinates {(0.5,0,0)(0,0.5,0)};
				\addplot3[color=asb][line width=0.6pt, densely dashed,mark=*]
				coordinates {(0,0.5,0)(0.25,0.25,0.5)};
				\addplot3[color=asb][line width=0.6pt,mark=*]
				coordinates {(0.25,0.25,0.5)(0.5,0,0)};
				\addplot3[color=asb][line width=0.6pt,mark=*]
				coordinates {(0.5,0,0)(0,0,0.25)};
				\addplot3[color=asb][line width=0.6pt,mark=*]
				coordinates {(0.25,0.25,0.5)(0,0,0.25)};
				\addplot3[color=asb][line width=0.6pt,mark=*]
				coordinates {(0,0.5,0)(0,0,0.25)};
				\fill[opacity=0.1, asb] (axis cs: 0.5,0,0) -- (axis cs: 0,0.5,0) -- (axis cs: 0,0,0.25) -- (axis cs: 0.25,0.25,0.5) -- cycle;
				\draw[color=asb] (0.5,0,0) node[anchor=north east] {$_{v_{1}}$};
				\draw[color=asb] (0,0.5,0) node[anchor=north east] {$_{v_{3}}$};
				\draw[color=asb] (0,0,0.25) node[anchor=north east] {$_{v_{4}}$};
				\draw[color=asb] (0.25,0.25,0.5) node[anchor=south east] {$_{v_{2}}$};
				\draw[->, line width=1.pt, color=asl](0.35,0.15,0)--(0.15,0.35,0);
				\draw[->, line width=1.pt, color=asl, dashed](0.175,0.325,0.35)--(0.075,0.425,0.15);
				\draw[->, line width=1.pt, color=asl](0.425,0.075,0.15)--(0.325,0.175,0.35);
				\draw[->, line width=1.pt, color=asl, dashed](0.25,0.25,1/6)--(0.15,7/30-0.1,1/6);
				
				\addplot3[color=asb][line width=0.6pt,mark=*]
				coordinates {(0.8,0.1,0)(0.3,0.6,0)(0.55,0.35,0.5)(0.8,0.1,0)};	
				\addplot3[color=asb][line width=0.6pt,mark=*]
				coordinates {(0.8,0.1,0)(1.0,0.3,0.25)};
				\addplot3[color=asb][line width=0.6pt,densely dashed,mark=*]
				coordinates {(0.3,0.6,0)(1.0,0.3,0.25)};
				\addplot3[color=asb][line width=0.6pt,mark=*]
				coordinates {(0.55,0.35,0.5)(1.0,0.3,0.25)};
				\addplot3[color=black][line width=0.6pt,dotted]
				coordinates {(0.5,0,0)(0.8,0.1,0)};
				\addplot3[color=black][line width=0.6pt,dotted]
				coordinates {(0,0.5,0)(0.3,0.6,0)};
				\addplot3[color=black][line width=0.6pt,dotted]
				coordinates {(0.25,0.25,0.5)(0.55,0.35,0.5)};
				\fill[opacity=0.1, asb] (axis cs: 0.3,0.6,0) -- (axis cs: 0.8,0.1,0) -- (axis cs: 1.0,0.3,0.25) -- (axis cs: 0.55,0.35,0.5) -- cycle;
				\draw[color=asb] (0.29,0.6,0.02) node[anchor=south] {$_{v_{3}}$};
				\draw[color=asb] (0.8,0.1,0) node[anchor=north east] {$_{v_{1}}$};
				\draw[color=asb] (1.0,0.3,0.25) node[anchor=north west] {$_{v_{5}}$};
				\draw[color=asb] (0.55,0.35,0.5) node[anchor=south east] {$_{v_{2}}$};
				\draw[->, line width=1.pt, color=asl](0.65,0.25,0)--(0.45,0.45,0);
				\draw[->, line width=1.pt, color=asl, ](0.475,0.425,0.35)--(0.375,0.525,0.15);
				\draw[->, line width=1.pt, color=asl](0.725,0.175,0.15)--(0.625,0.275,0.35);
				\draw[->, line width=1.pt, color=asl](0.55,0.35,1/6)--(0.45,7/30,1/6);
			\end{axis}
		\end{tikzpicture}

==> figs/permut.tex <==
\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
\definecolor{asb}{rgb}{0.,0.4,0.6}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
	\clip(-0.5,-0.5) rectangle (15.5,3.5);
	
	\draw (0,0) node[circle,fill=asb,inner sep=1.5pt] {};
	\draw (0,2) node[circle,fill=asb,inner sep=1.5pt] {};
	\draw (2,0) node[circle,fill=asb,inner sep=1.5pt] {};
	\draw [color=asb,line width=.6pt] (0,0) -- (0,2) -- (2,0) -- (0,0);
	\fill[opacity=0.1, asb] (0,0) -- (0,2) -- (2,0) -- cycle;
	\draw (0.6,0.6) node[color=asb] {$\Gamma$};
	\draw (0,0) node[color=asb,anchor=north east] {$_{v_0}$};
	\draw (2,0) node[color=asb,anchor=north west] {$_{v_2}$};
	\draw (0,2) node[color=asb,anchor=south east] {$_{v_1}$};
	\draw [-to,color=black,line width=1.pt, dashed] (0,0) -- (3,0);
	\draw [-to,color=black,line width=1.pt, dashed] (0,0) -- (0,3);
	\draw (3,0) node[color=black,anchor=west] {$\xi$};
	\draw (0,3) node[color=black,anchor=south] {$\eta$};
	
	\draw [-to,color=asl,line width=1pt] (-0.2,0.1) -- (-0.2,0.85);
	\draw (-0.2,0.85) node[color=asl,anchor=south] {$_{\tv}$};
	
	\draw (6,0) node[circle,fill=asb,inner sep=1.5pt] {};
	\draw (6,2) node[circle,fill=asb,inner sep=1.5pt] {};
	\draw (8,0) node[circle,fill=asb,inner sep=1.5pt] {};
	\draw [color=asb,line width=.6pt] (6,0) -- (6,2) -- (8,0) -- (6,0);
	\fill[opacity=0.1, asb] (6,0) -- (6,2) -- (8,0) -- cycle;
	\draw (6.6,0.6) node[color=asb] {$\Gamma$};
	\draw (6,0) node[color=asb,anchor=north east] {$_{v_0}$};
	\draw (8,0) node[color=asb,anchor=north west] {$_{v_1}$};
	\draw (6,2) node[color=asb,anchor=south east] {$_{v_2}$};
	\draw [-to,color=black,line width=1.pt, dashed] (6,0) -- (9,0);
	\draw [-to,color=black,line width=1.pt, dashed] (6,0) -- (6,3);
	\draw (9,0) node[color=black,anchor=west] {$\xi$};
	\draw (6,3) node[color=black,anchor=south] {$\eta$};
	
	\draw [-to,color=asl,line width=1pt] (6.1, -0.2) -- (6.85,-0.2);
	\draw (6.85,-0.2) node[color=asl,anchor=west] {$_{\tv}$};
	
	\draw (12,0) node[circle,fill=asb,inner sep=1.5pt] {};
	\draw (12,2) node[circle,fill=asb,inner sep=1.5pt] {};
	\draw (14,0) node[circle,fill=asb,inner sep=1.5pt] {};
	\draw [color=asb,line width=.6pt] (12,0) -- (12,2) -- (14,0) -- (12,0);
	\fill[opacity=0.1, asb] (12,0) -- (12,2) -- (14,0) -- cycle;
	\draw (12.6,0.6) node[color=asb] {$\Gamma$};
	\draw (12,0) node[color=asb,anchor=north east] {$_{v_2}$};
	\draw (14,0) node[color=asb,anchor=north west] {$_{v_1}$};
	\draw (12,2) node[color=asb,anchor=south east] {$_{v_0}$};
	\draw [-to,color=black,line width=1.pt, dashed] (12,0) -- (15,0);
	\draw [-to,color=black,line width=1.pt, dashed] (12,0) -- (12,3);
	\draw (15,0) node[color=black,anchor=west] {$\xi$};
	\draw (12,3) node[color=black,anchor=south] {$\eta$};
	
	\draw (2,1.5) node[color=black,anchor=south west] {$_{\{v_0,v_1,v_2\} \mapsto \{v_0,v_2,v_1\}}$};
	\draw [-Triangle,color=black,line width=1.pt] (2,1.5) -- (5.5,1.5);
	
	\draw [-to,color=asl,line width=1pt] (12.2,2) -- (13.05,2);
	\draw (13.05,2) node[color=asl,anchor=west] {$_{\tv}$};
	
	\draw (8,1.5) node[color=black,anchor=south west] {$_{\{v_0,v_1,v_2\} \mapsto \{v_2,v_0,v_1\}}$};
	\draw [-Triangle,color=black,line width=1.pt] (8,1.5) -- (11.5,1.5);
\end{tikzpicture}

==> figs/tet_bdm.tex <==
\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
		\definecolor{asb}{rgb}{0.,0.4,0.6}
		\begin{tikzpicture}
			\begin{axis}
				[
				width=30cm,height=25cm,
				view={50}{15},
				enlargelimits=true,
				xmin=-1,xmax=2,
				ymin=-1,ymax=2,
				zmin=-1,zmax=2,
				domain=-10:10,
				axis equal,
				hide axis
				]
				\draw (-0.2, -0.2, -0.2) node[circle,fill=asb,inner sep=1.5pt] {};
				\draw (-0.2, -0.2, 1.2) node[circle,fill=asb,inner sep=1.5pt] {};
				\draw (1.2, -0.2, -0.2) node[circle,fill=asb,inner sep=1.5pt] {};
				\draw (-0.2, 1.2, -0.2) node[circle,fill=asb,inner sep=1.5pt] {};
				
				\addplot3[color=asl][line width=1pt,mark=o]
				coordinates {(0.1, 0.1, 0.1)};
				
				\addplot3[color=asb][line width=0.6pt,dotted]
				coordinates {(0,0,0)(0.5,0,0)(0,0.5,0)(0,0,0)};
				\addplot3[color=asb][line width=0.6pt,dotted]
				coordinates {(0,0,0)(0,0,0.5)};
				\addplot3[color=asb][line width=0.6pt,dotted]coordinates {(0.5,0,0)(0,0,0.5)};
				\addplot3[color=asb][line width=0.6pt,dotted]coordinates {(0,0.5,0)(0,0,0.5)};
				\fill[opacity=0.1, asb] (axis cs: 0,0,0) -- (axis cs: 0.5,0,0) -- (axis cs: 0,0.5,0) -- (axis cs: 0,0,0.5) -- cycle;
				
				\draw[color=asb] (-0.2, -0.2, -0.2) node[anchor=north east] {$_{v_{0}}$};
				\draw[color=asb] (-0.2, -0.2, 1.2) node[anchor=east] {$_{v_{1}}$};
				\draw[color=asb] (-0.2, 1.2, -0.2) node[anchor=west] {$_{v_{2}}$};
				\draw[color=asb] (1.2, -0.2, -0.2) node[anchor=west] {$_{v_{3}}$};
				
				\draw[line width=.6pt, color=asb](-0.2, -0.2, 0)--(-0.2,-0.2,1);
				\draw[line width=.6pt, color=asb](0, -0.2, -0.2)--(1,-0.2,-0.2);
				\draw[line width=.6pt, color=asb](-0.2, 0, -0.2)--(-0.2,1,-0.2);
				\draw[line width=.6pt, color=asb](-0, 1.0, -0.2)--(1,0,-0.2);
				\draw[line width=.6pt, color=asb](0,-0.2,1)--(1,-0.2,0);
				\draw[line width=.6pt, color=asb](-0.2,0,1)--(-0.2,1,0);
				
				\draw[-to, line width=1.pt, color=asl](-0.2, -0.2, -0.2)--(-0.4,-0.2,-0.2);
				\draw[-to, line width=1.pt, color=asl](-0.2, -0.2, -0.2)--(-0.2,0,-0.2);
				\draw[-to, line width=1.pt, color=asl](-0.2, -0.2, -0.2)--(-0.2,-0.2,-0.4);
				
				\draw[-to, line width=1.pt, color=asl](-0.2, -0.2, 1.2)--(-0.4,-0.2,1.4);
				\draw[-to, line width=1.pt, color=asl](-0.2,-0.2,1.2)--(-0.2,0,1);
				\draw[-to, line width=1.pt, color=asl](-0.2,-0.2,1.2)--(-0.2,-0.2,1);
				
				\draw[-to, line width=1.pt, color=asl](-0.2, 1.2, -0.2)--(-0.4, 1.4, -0.2);
				\draw[-to, line width=1.pt, color=asl](-0.2, 1.2, -0.2)--(-0.2, 1.4, -0.4);
				\draw[-to, line width=1.pt, color=asl](-0.2, 1.2, -0.2)--(-0.2, 1, -0.2);
				
				\draw[-to, line width=1.pt, color=asl](1.2, -0.2, -0.2)--(1., -0., -0.2);
				\draw[-to, line width=1.pt, color=asl](1.2, -0.2, -0.2)--(1.4, -0.2, -0.4);
				\draw[-to, line width=1.pt, color=asl](1.2, -0.2, -0.2)--(1., -0.2, -0.2);
				
				\draw[-to, line width=1.pt, color=asl,dashdotted](-0.2,-0.2,0.4)--(-0.2,-0.2,0.6);
				\draw[-to, line width=1.pt, color=asl,dashdotted](0.4,-0.2,-0.2)--(0.6,-0.2,-0.2);
				\draw[-to, line width=1.pt, color=asl, dashdotted](0.4,-0.2,0.6)--(0.6,-0.2,0.4);
				\draw[-to, line width=1.pt, color=asl, dashdotted](-0.2,0.4,0.6)--(-0.2,0.6,0.4);
				\draw[-to, line width=1.pt, color=asl, dashdotted](0.4,0.6,-0.2)--(0.6,0.4,-0.2);
				
				\draw[-to, line width=1.pt, color=asl, densely dashed](-0.2,-0.2,0.5)--(-0.4,-0.2,0.5);
				\draw[to-, line width=1.pt, color=asl, densely dashed](-0.2,-0.2,0.5)--(-0.2,-0.4,0.5);
				\draw[to-, line width=1.pt, color=asl, densely dashed](0.5,-0.2,-0.2)--(0.5,-0.4,-0.2);
				\draw[-to, line width=1.pt, color=asl, densely dashed](0.5,-0.2,-0.2)--(0.5,-0.2,-0.4);
				\draw[-to, line width=1.pt, color=asl, densely dashed](-0.2,0.5,-0.2)--(-0.2,0.5,-0.4);
				
				\draw[to-, line width=1.pt, color=asl, densely dashed](0.5,-0.2,0.5)--(0.5,-0.4,0.7);
				\draw[to-, line width=1.pt, color=asl, densely dashed](0.5,-0.2,0.5)--(0.5,-0.2,0.7);
				
				\draw[to-, line width=1.pt, color=asl, densely dashed](-0.2,0.5,0.5)--(-0.2,0.5,0.7);
				\draw[-to, line width=1.pt, color=asl, densely dashed](-0.2,0.5,0.5)--(-0.4,0.5,0.7);
				
				\draw[-to, line width=1.pt, color=asl, densely dashed](0.5,0.5,-0.2)--(0.5,0.7,-0.4);
				\draw[-to, line width=1.pt, color=asl, densely dashed](0.5,0.7,-0.2)--(0.5,0.5,-0.2);
				
				\draw[-to, line width=1.pt, color=asl, dashdotdotted](0.1,0,0.1)--(0.1,0,0.3);
				\draw[-to, line width=1.pt, color=asl, dashdotdotted](0.1,0,0.1)--(0.3,0,0.1);
				
				\draw[to-, line width=1.pt, color=asl, dotted](0.1,0,0.1)--(0.1,-0.2,0.1);
				
				
				\draw[-to,line width=1pt, color=asl](1, 1, 1)--(1.2, 1.2, 1.007);
				\draw[color=asl] (1.2, 1.2, 1.007) node[anchor=west] {Vertex-face template vectors};
				\draw[-to,line width=1pt, color=asl, densely dashed](1, 1, 1-0.15)--(1.2, 1.2, 1.007-0.15);
				\draw[color=asl] (1.2, 1.2, 1.007-0.15) node[anchor=west] {Edge-face template vectors};
				\draw[-to,line width=1pt, color=asl, dashdotted](1, 1, 1-0.3)--(1.2, 1.2, 1.007-0.3);
				\draw[color=asl] (1.2, 1.2, 1.007-0.3) node[anchor=west] {Edge-cell template vectors};
				\draw[-to,line width=1pt, color=asl, dotted](1, 1, 1-0.45)--(1.2, 1.2, 1.007-0.45);
				\draw[color=asl] (1.2, 1.2, 1.007-0.45) node[anchor=west] {Face template vectors};
				\draw[-to,line width=1pt, color=asl,dashdotdotted](1, 1, 1-0.6)--(1.2, 1.2, 1.007-0.6);
				\draw[color=asl] (1.2, 1.2, 1.007-0.6) node[anchor=west] {Face-cell template vectors};
				
				\addplot3[color=asl][line width=1pt,mark=o]
				coordinates {(1.1, 1.1, 1-0.75)};
				\draw[color=asl] (1.2, 1.2, 1.007-0.75) node[anchor=west] {Cell-Cartesian template vectors};
				
				\draw[color=asb] (-0.2, -0.2, 0.5) node[anchor=west] {$_{e_{01}}$};
				\draw[color=asb] (0.5, -0.2, -0.2) node[anchor=south] {$_{e_{03}}$};
				\draw[color=asb] (-0.2,0.5,0.5) node[anchor=east] {$_{e_{12}}$};
				\draw[color=asb] (0.5,0.5,-0.2) node[anchor=east] {$_{e_{23}}$};
				\draw[color=asb] (0.5,-0.2,0.6) node[anchor=south] {$_{e_{13}}$};
				\draw[color=asb] (0.1,0.1,-0.05) node[anchor=south] {$_{f_{013}}$};
			\end{axis}
		\end{tikzpicture}

==> figs/tet_nii.tex <==
\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
		\definecolor{asb}{rgb}{0.,0.4,0.6}
		\begin{tikzpicture}
			\begin{axis}
				[
				width=30cm,height=25cm,
				view={50}{15},
				enlargelimits=true,
				xmin=-1,xmax=2,
				ymin=-1,ymax=2,
				zmin=-1,zmax=2,
				domain=-10:10,
				axis equal,
				hide axis
				]
				\draw (-0.2, -0.2, -0.2) node[circle,fill=asb,inner sep=1.5pt] {};
				\draw (-0.2, -0.2, 1.2) node[circle,fill=asb,inner sep=1.5pt] {};
				\draw (1.2, -0.2, -0.2) node[circle,fill=asb,inner sep=1.5pt] {};
				\draw (-0.2, 1.2, -0.2) node[circle,fill=asb,inner sep=1.5pt] {};
				
				\addplot3[color=asl][line width=1pt,mark=o]
				coordinates {(0.1, 0.1, 0.1)};
				
				\addplot3[color=asb][line width=0.6pt,dotted]
				coordinates {(0,0,0)(0.5,0,0)(0,0.5,0)(0,0,0)};
				\addplot3[color=asb][line width=0.6pt,dotted]
				coordinates {(0,0,0)(0,0,0.5)};
				\addplot3[color=asb][line width=0.6pt,dotted]coordinates {(0.5,0,0)(0,0,0.5)};
				\addplot3[color=asb][line width=0.6pt,dotted]coordinates {(0,0.5,0)(0,0,0.5)};
				\fill[opacity=0.1, asb] (axis cs: 0,0,0) -- (axis cs: 0.5,0,0) -- (axis cs: 0,0.5,0) -- (axis cs: 0,0,0.5) -- cycle;
				
				\draw[color=asb] (-0.2, -0.2, -0.2) node[anchor=north east] {$_{v_{0}}$};
				\draw[color=asb] (-0.2, -0.2, 1.2) node[anchor=south east] {$_{v_{1}}$};
				\draw[color=asb] (-0.2, 1.2, -0.2) node[anchor=south west] {$_{v_{2}}$};
				\draw[color=asb] (1.2, -0.2, -0.2) node[anchor=north west] {$_{v_{3}}$};
				
				\draw[line width=.6pt, color=asb](-0.2, -0.2, 0)--(-0.2,-0.2,1);
				\draw[line width=.6pt, color=asb](0, -0.2, -0.2)--(1,-0.2,-0.2);
				\draw[line width=.6pt, color=asb](-0.2, 0, -0.2)--(-0.2,1,-0.2);
				\draw[line width=.6pt, color=asb](-0, 1.0, -0.2)--(1,0,-0.2);
				\draw[line width=.6pt, color=asb](0,-0.2,1)--(1,-0.2,0);
				\draw[line width=.6pt, color=asb](-0.2,0,1)--(-0.2,1,0);
				
				\draw[-to, line width=1.pt, color=asl](-0.2, -0.2, 0)--(-0.2,-0.2,0.2);
				\draw[-to, line width=1.pt, color=asl](0, -0.2, -0.2)--(0.2,-0.2,-0.2);
				\draw[-to, line width=1.pt, color=asl](-0.2, 0, -0.2)--(-0.2,0.2,-0.2);
				
				\draw[to-, line width=1.pt, color=asl](-0.2, -0.2, 1)--(-0.3,-0.3,0.9);
				\draw[to-, line width=1.pt, color=asl](1,-0.2,-0.2)--(0.9,-0.3,-0.3);
				\draw[to-, line width=1.pt, color=asl](-0.2,1,-0.2)--(-0.3,0.9,-0.3);
				
				\draw[-to, line width=1.pt, color=asl](0,-0.2,1)--(0.2,-0.2,1);
				\draw[-to, line width=1.pt, color=asl](-0.2,0,1)--(-0.2,0.2,1);
				\draw[-to, line width=1.pt, color=asl](1,-0.2,0.2)--(1,-0.2,0);
				\draw[-to, line width=1.pt, color=asl](-0.2,1,0.2)--(-0.2,1,0);
				
				\draw[-to, line width=1.pt, color=asl](1,0.2,-0.2)--(1,0,-0.2);
				\draw[-to, line width=1.pt, color=asl](0, 1.0, -0.2)--(0.2, 1.0, -0.2);
				
				\draw[-to, line width=1.pt, color=asl,densely dashed](-0.2,-0.2,0.4)--(-0.2,-0.2,0.6);
				\draw[-to, line width=1.pt, color=asl,densely dashed](0.4,-0.2,-0.2)--(0.6,-0.2,-0.2);
				\draw[-to, line width=1.pt, color=asl, densely dashed](0.5,-0.2,0.5)--(0.7,-0.2,0.5);
				\draw[-to, line width=1.pt, color=asl, densely dashed](-0.2,0.5,0.5)--(-0.2,0.7,0.5);
				\draw[-to, line width=1.pt, color=asl, densely dashed](0.5,0.5,-0.2)--(0.7,0.5,-0.2);
				
				\draw[-to, line width=1.pt, color=asl, dashdotted](-0.2,-0.2,0.5)--(-0.4,-0.2,0.5);
				\draw[-to, line width=1.pt, color=asl, dashdotted](-0.2,-0.2,0.5)--(-0.2,-0.4,0.5);
				\draw[to-, line width=1.pt, color=asl, dashdotted](0.5,-0.2,-0.2)--(0.5,-0.4,-0.2);
				\draw[to-, line width=1.pt, color=asl, dashdotted](0.5,-0.2,-0.2)--(0.5,-0.2,-0.4);
				\draw[to-, line width=1.pt, color=asl, dashdotted](-0.2,0.5,-0.2)--(-0.2,0.5,-0.4);
				
				\draw[-to, line width=1.pt, color=asl, dashdotted](0.5,-0.2,0.5)--(0.5,0,0.5);
				\draw[-to, line width=1.pt, color=asl, dashdotted](0.5,-0.2,0.5)--(0.6,-0.1,0.6);
				
				\draw[-to, line width=1.pt, color=asl, dashdotted](-0.2,0.5,0.5)--(-0.1,0.6,0.6);
				\draw[to-, line width=1.pt, color=asl, dashdotted](-0.2,0.5,0.5)--(0,0.5,0.5);
				
				\draw[-to, line width=1.pt, color=asl, dashdotted](0.5,0.5,-0.2)--(0.6,0.6,-0.1);
				\draw[to-, line width=1.pt, color=asl, dashdotted](0.5,0.5,-0.2)--(0.5,0.5,0);
				
				\draw[-to, line width=1.pt, color=asl, dotted](0.1,0,0.1)--(0.1,0,0.3);
				\draw[-to, line width=1.pt, color=asl, dotted](0.1,0,0.1)--(0.3,0,0.1);
				
				\draw[to-, line width=1.pt, color=asl, dashdotdotted](0.1,0,0.1)--(0.1,-0.2,0.1);
				
				\draw[-to, line width=1.pt, color=asl, dotted](0.2,0.2,0.1)--(0.2,0.4,0.1);
				\draw[-to, line width=1.pt, color=asl, dotted](0.2,0.2,0.1)--(0.4,0.2,0.1);
				
				\draw[-to, line width=1.pt, color=asl, dashdotdotted](0.2,0.2,0.1)--(0.3,0.3,0.2);
				
				\draw[-to,line width=1pt, color=asl](1, 1, 1)--(1.2, 1.2, 1.007);
				\draw[color=asl] (1.2, 1.2, 1.007) node[anchor=west] {Vertex-edge template vectors};
				\draw[-to,line width=1pt, color=asl, densely dashed](1, 1, 1-0.15)--(1.2, 1.2, 1.007-0.15);
				\draw[color=asl] (1.2, 1.2, 1.007-0.15) node[anchor=west] {Edge template vectors};
				\draw[-to,line width=1pt, color=asl, dashdotted](1, 1, 1-0.3)--(1.2, 1.2, 1.007-0.3);
				\draw[color=asl] (1.2, 1.2, 1.007-0.3) node[anchor=west] {Edge-face template vectors};
				\draw[-to,line width=1pt, color=asl, dotted](1, 1, 1-0.45)--(1.2, 1.2, 1.007-0.45);
				\draw[color=asl] (1.2, 1.2, 1.007-0.45) node[anchor=west] {Face template vectors};
				\draw[-to,line width=1pt, color=asl,dashdotdotted](1, 1, 1-0.6)--(1.2, 1.2, 1.007-0.6);
				\draw[color=asl] (1.2, 1.2, 1.007-0.6) node[anchor=west] {Face-cell template vectors};
				
				\addplot3[color=asl][line width=1pt,mark=o]
				coordinates {(1.1, 1.1, 1-0.75)};
				\draw[color=asl] (1.2, 1.2, 1.007-0.75) node[anchor=west] {Cell-Cartesian template vectors};
				
				\draw[color=asb] (-0.2, -0.2, 0.5) node[anchor=west] {$_{e_{01}}$};
				\draw[color=asb] (0.5, -0.2, -0.2) node[anchor=south] {$_{e_{03}}$};
				\draw[color=asb] (-0.2,0.5,0.5) node[anchor=east] {$_{e_{12}}$};
				\draw[color=asb] (0.5,0.5,-0.2) node[anchor=east] {$_{e_{23}}$};
				\draw[color=asb] (0.5,-0.2,0.6) node[anchor=south] {$_{e_{13}}$};
				\draw[color=asb] (0.1,0.1,-0.05) node[anchor=south] {$_{f_{013}}$};
			\end{axis}
		\end{tikzpicture}

==> figs/tri_bdm.tex <==
\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
		\definecolor{asb}{rgb}{0.,0.4,0.6}
		\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
			\clip(-2,-1.5) rectangle (12.5,4.5);
			\draw (-0.5,-0.5) node[circle,fill=asb,inner sep=1.5pt] {};
			\draw (-0.5,4) node[circle,fill=asb,inner sep=1.5pt] {};
			\draw (4,-0.5) node[circle,fill=asb,inner sep=1.5pt] {};
			\draw [color=asb,line width=.6pt] (-0.5,0) -- (-0.5,3);
			\draw [color=asb,line width=.6pt] (0,-0.5) -- (3,-0.5);
			\draw [color=asb,line width=.6pt] (0.3,3.3) -- (3.3,0.3);
			\draw [dotted,color=asb,line width=.6pt] (0,0) -- (0,3) -- (3,0) -- (0,0);
			\fill[opacity=0.1, asb] (0,0) -- (0,3) -- (3,0) -- cycle;
			\draw (-0.5,-0.5) node[color=asb,anchor=north east] {$_{v_0}$};
			\draw (4,-0.5) node[color=asb,anchor=north west] {$_{v_2}$};
			\draw (-0.5,4) node[color=asb,anchor=south east] {$_{v_1}$};
			
			\draw (-0.58,1.5) node[color=asb,anchor=west] {$_{e_{01}}$};
			\draw (1.5,-.5) node[color=asb,anchor=south] {$_{e_{02}}$};
			\draw (1.94,1.94) node[color=asb,anchor=north east] {$_{e_{12}}$};
			
			\draw [-to,color=asl,line width=1pt] (-1.5,0) -- (-0.75,0);
			\draw [-to,color=asl,line width=1pt] (-1.5,3.75) -- (-0.75,3);
			
			\draw [-to,color=asl,line width=1pt] (0,-0.75) -- (0,-1.5);
			\draw [to-,color=asl,line width=1pt] (3.75,-1.5) -- (3,-0.75);
			
			\draw [to-,color=asl,line width=1pt] (0.45,3.45) -- (0.45,4.2);
			\draw [to-,color=asl,line width=1pt] (3.45,0.45) -- (4.2,0.45);
			
			\draw [-to,color=asl,line width=1pt, densely dashed] (-1.5,1.5) -- (-0.75,1.5);
			\draw [-to,color=asl,line width=1pt, dashdotted] (-0.75,1.125) -- (-0.75,1.875);
			
			\draw [to-,color=asl,line width=1pt, densely dashed] (1.5,-1.5) -- (1.5,-0.75);
			\draw [-to,color=asl,line width=1pt, dashdotted] (1.125,-0.75) -- (1.875,-0.75);
			
			\draw [to-,color=asl,line width=1pt, densely dashed] (2,2) -- (2.75,2.75);
			\draw [-to,color=asl,line width=1pt, dashdotted] (1.7,2.3) -- (2.3,1.7);
			
			\draw [-to,color=asl,line width=1pt, dotted] (0.65,0.65) -- (1.35,0.65);
			\draw [-to,color=asl,line width=1pt, dotted] (0.65,0.65) -- (0.65,1.35);
			
			\draw (0.65,0.7)
			node[color=asb,anchor=south west] {$_{c_{012}}$};
			
			\draw [-to,color=asl,line width=1pt] (6,3) -- (7,3);
			\draw (7,3)
			node[color=asl,anchor=west] {Vertex-edge template vectors};
			\draw [-to,color=asl,line width=1pt, densely dashed] (6,2.25) -- (7,2.25);
			\draw (7,2.25)
			node[color=asl,anchor=west] {Edge template vectors};
			\draw [-to,color=asl,line width=1pt, dashdotted] (6,1.5) -- (7,1.5);
			\draw (7,1.5)
			node[color=asl,anchor=west] {Edge-cell template vectors};
			\draw [-to,color=asl,line width=1pt, dotted] (6,0.75) -- (7,0.75);
			\draw (7,0.75)
			node[color=asl,anchor=west] {Cell template vectors};
		\end{tikzpicture}

==> figs/tri_nii.tex <==
\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
		\definecolor{asb}{rgb}{0.,0.4,0.6}
		\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
			\clip(-2,-1.5) rectangle (12.5,4.5);
			\draw (-0.5,-0.5) node[circle,fill=asb,inner sep=1.5pt] {};
			\draw (-0.5,4) node[circle,fill=asb,inner sep=1.5pt] {};
			\draw (4,-0.5) node[circle,fill=asb,inner sep=1.5pt] {};
			\draw [color=asb,line width=.6pt] (-0.5,0) -- (-0.5,3);
			\draw [color=asb,line width=.6pt] (0,-0.5) -- (3,-0.5);
			\draw [color=asb,line width=.6pt] (0.3,3.3) -- (3.3,0.3);
			\draw [dotted,color=asb,line width=.6pt] (0,0) -- (0,3) -- (3,0) -- (0,0);
			\fill[opacity=0.1, asb] (0,0) -- (0,3) -- (3,0) -- cycle;
			\draw (-0.5,-0.5) node[color=asb,anchor=north east] {$_{v_0}$};
			\draw (4,-0.5) node[color=asb,anchor=north west] {$_{v_2}$};
			\draw (-0.5,4) node[color=asb,anchor=south east] {$_{v_1}$};
			
			\draw (-0.58,1.5) node[color=asb,anchor=west] {$_{e_{01}}$};
			\draw (1.5,-.5) node[color=asb,anchor=south] {$_{e_{02}}$};
			\draw (1.94,1.94) node[color=asb,anchor=north east] {$_{e_{12}}$};
			
			\draw [-to,color=asl,line width=1pt] (-0.75,0) -- (-0.75,0.75);
			\draw [-to,color=asl,line width=1pt] (-1.5,2.25) -- (-0.75,3);
			
			\draw [-to,color=asl,line width=1pt] (0,-0.75) -- (0.75,-0.75);
			\draw [-to,color=asl,line width=1pt] (2.25,-1.5) -- (3,-0.75);
			
			\draw [-to,color=asl,line width=1pt] (0.45,3.45) -- (1.2,3.45);
			\draw [to-,color=asl,line width=1pt] (3.45,0.45) -- (3.45,1.2);
			
			\draw [to-,color=asl,line width=1pt, dashdotted] (-1.5,1.5) -- (-0.75,1.5);
			\draw [-to,color=asl,line width=1pt, densely dashed] (-0.75,1.125) -- (-0.75,1.875);
			
			\draw [-to,color=asl,line width=1pt, dashdotted] (1.5,-1.5) -- (1.5,-0.75);
			\draw [-to,color=asl,line width=1pt, densely dashed] (1.125,-0.75) -- (1.875,-0.75);
			
			\draw [-to,color=asl,line width=1pt, dashdotted] (2,2) -- (2.75,2.75);
			\draw [-to,color=asl,line width=1pt, densely dashed] (1.7,2.3) -- (2.3,1.7);
			
			\draw [-to,color=asl,line width=1pt, dotted] (0.65,0.65) -- (1.35,0.65);
			\draw [-to,color=asl,line width=1pt, dotted] (0.65,0.65) -- (0.65,1.35);
			
			\draw (0.65,0.7)
			node[color=asb,anchor=south west] {$_{c_{012}}$};
			
			\draw [-to,color=asl,line width=1pt] (6,3) -- (7,3);
			\draw (7,3)
			node[color=asl,anchor=west] {Vertex-edge template vectors};
			\draw [-to,color=asl,line width=1pt, densely dashed] (6,2.25) -- (7,2.25);
			\draw (7,2.25)
			node[color=asl,anchor=west] {Edge template vectors};
			\draw [-to,color=asl,line width=1pt, dashdotted] (6,1.5) -- (7,1.5);
			\draw (7,1.5)
			node[color=asl,anchor=west] {Edge-cell template vectors};
			\draw [-to,color=asl,line width=1pt, dotted] (6,0.75) -- (7,0.75);
			\draw (7,0.75)
			node[color=asl,anchor=west] {Cell template vectors};
		\end{tikzpicture}
